Adaptive Prompt Tuning: Vision Guided Prompt Tuning with Cross-Attention for Fine-Grained Few-Shot Learning

Few-shot, fine-grained classification in computer vision poses significant challenges due to the need to differentiate subtle class distinctions with limited data. This paper presents a novel method that enhances the Contrastive Language-Image Pre-Training (CLIP) model through adaptive prompt tuning, guided by real-time visual inputs. Unlike existing techniques such as Context Optimization (CoOp) and Visual Prompt Tuning (VPT), which are constrained by static prompts or visual token reliance, the proposed approach leverages a cross-attention mechanism to dynamically refine text prompts for the image at hand. This enables an image-specific alignment of textual features with image patches extracted from the Vision Transformer, making the model more effective for datasets with high intra-class variance and low inter-class differences. The method is evaluated on several datasets, including CUBirds, Oxford Flowers, and FGVC Aircraft, showing significant performance gains over static prompt tuning approaches. To ensure these performance gains translate into trustworthy predictions, we integrate Monte-Carlo Dropout in our approach to improve the reliability of the model predictions and uncertainty estimates. This integration provides valuable insights into the model's predictive confidence, helping to identify when predictions can be trusted and when additional verification is necessary. This dynamic approach offers a robust solution, advancing the state-of-the-art for few-shot fine-grained classification.

==> figs/diagrams/clip_tikz.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{matrix}
\usetikzlibrary{matrix, decorations.pathreplacing}

\begin{tikzpicture}[
            scale=0.725, every node/.style={scale=0.725},
            node distance=0mm,
             box/.style args = {#1/#2}{shape=rectangle,
                    text width=#1mm, minimum height=#2mm,
                    draw, thick, inner sep=0pt, outer sep=0pt, 
                    align=center, text=black}
                ]
    \node (cat) at (-3,0) {\includegraphics[height=2cm]{figs/diagrams/cat_coco.jpg}};

    \draw[rounded corners=3pt, fill=yellow] 
        (-1.5, 1) -- (-1.5, -1) -- (0.75, -0.5) -- (0.75, 0.5) -- cycle;
    \node at (-0.335,0.25) {Image encoder};
    \node at (-0.335,-0.25) {\textit{ViT}};

    \node[text width=2cm] (text) at (-3,-2.5) {\texttt{"a cat is relaxing on the back of a plaid couch."}};
    
    \draw[rounded corners=3pt, fill=orange] 
        (-1.5, -1.5) -- (-1.5, -3.5) -- (0.75, -3.0) -- (0.75, -2.0) -- cycle;
    \node at (-0.35, -2.25) {Text encoder};
    \node at (-0.35, -2.75) {\textit{Transformer}};
    

    \matrix[matrix of nodes, 
            nodes={draw, fill=yellow!60, minimum width=0.5cm, minimum height=0.5cm, anchor=center}, 
            column sep=0pt, row sep=0pt] (image_emb) at (1.5,0) {
        ~ \\
        ~ \\
        ~ \\
        ~ \\
    };
    \draw[decorate, decoration={brace, amplitude=7pt}] (1.8, 1) -- (1.8, -1) node[midway, xshift=18pt] {$\mathbb{R}^d$}; 

    \matrix[matrix of nodes, 
            nodes={draw, fill=orange!60, minimum width=0.5cm, minimum height=0.5cm, anchor=center}, 
            column sep=0pt, row sep=0pt] (image_emb) at (1.5,-2.5) {
        ~ \\
        ~ \\
        ~ \\
        ~ \\
    };
    \draw[decorate, decoration={brace, amplitude=7pt}] (1.8, -1.5) -- (1.8, -3.5) node[midway, xshift=18pt] {$\mathbb{R}^d$}; 
    
                
    % \node[box=20/10, rounded corners=5pt, fill=yellow] (teacher) at (-0.3,0) {ResNet-50\\\textbf{Teacher}};
    % \node at (-0.52, 0.65) {\scriptsize\emph{pretrained}};

    % \node[box=25/10, rounded corners=5pt, fill=orange] (student) at (0,-1.8) {\footnotesize MobileNetV3 \\\normalsize \textbf{Student}};

    % % \node at (1.85, 1.15) {\tiny \emph{Imagenet-S images}};
    % \node[box=19/18, rounded corners=5pt] (imagenet) at (1.85,0.15) {};
    % % \node[box=8/8] (img1) at (2,0.3) {};
    % % \node[box=8/8] (img2) at (2,-0.2) {};
    % \node (imgnet1) at (1.5,0.5) {\includegraphics[width=1cm]{imgs/imagenetS/original_image_student_60.png}};
    % \node (imgnet2) at (2.2,-0.2) {\includegraphics[width=1cm]{imgs/imagenetS/original_image_student_30.png}};

    % % \node[box=8/8] (saliency1) at (-0.25, -3.25) {};
    % \node (sal1) at (-0.25, -3.05) {\includegraphics[width=1cm]{imgs/imagenetS/saliency_map_teacher_30.png}};
    % \node (sal2) at (0.8, -3.05) {\includegraphics[width=1cm]{imgs/imagenetS/saliency_map_student_30.png}};
    % % \node[box=8/8] (saliency2) at (0.8, -3.25) {};
    % \node[box=8/8, draw=white, rounded corners=5pt, fill=white] at (1.85, -3.05) {\footnotesize\emph{saliency}\\\emph{maps}};

    % \node at (-0.75, -3.9) {\textcolor{magenta}{\emph{Faithfulness}}};


    % \node[box=38/13, rounded corners=5pt, draw=blue] at (0.65,-4.85) {};
    % \node[fill=white] at (-0.75, -4.35) {\textcolor{blue}{\emph{Coherence}}};

    % % \node[box=8/8] (segmap1) at (1.8, -5.2) {};
    % % \node[box=8/8] (segmap2) at (0.9, -5.2) {};

    % \node at (1.8, -4.8) {\includegraphics[width=1cm]{imgs/imagenetS/segmentation_map_teacher_30.png}};
    % \node at (0.7, -4.8) {\includegraphics[width=1cm]{imgs/imagenetS/segmentation_map_teacher_60.png}};
    
    % \node at (-0.5,-4.8) {\tiny\emph{segmentation}};
    % \node at (-0.5,-5.1) {\tiny\emph{maps}};

    % \draw [-{Latex[length=1.5mm]}] (teacher.south) to [out=5] (student.north);
    % \draw [-{Latex[length=1.5mm]}] (imagenet.south) to [bend left=20] (student.east);
    % \node at (0.82, -1) {\footnotesize\emph{distillation}};

    % \draw [-{Latex[length=1.5mm]}] (teacher.west) to [bend right=35] ([xshift=1.6mm]sal1.west);
    % \draw [-{Latex[length=1.5mm]}] ([xshift=8mm]student.south) to ([yshift=-1.7mm]sal2.north);
    
    
    

    
    

    
\end{tikzpicture}

==> figs/diagrams/reliabliity.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = middle,
        xlabel = {Confidence},
        ylabel = {Accuracy},
        x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
        y label style={at={(axis description cs:-0.05,.5)}, rotate=90, anchor=south},
        xtick={0,0.2,...,1},
        ytick={0,0.2,...,1},
        grid = both,
        domain = 0:1,
        enlarge x limits={abs=0.05},
        enlarge y limits={abs=0.05},
        ymin=0, ymax=1,
        xmin=0, xmax=1,
        ]
        % Draw the dotted diagonal line
        \addplot[domain=0:1, dotted, thick] {x};
        % Fill the area between the x-axis and the diagonal line
        \addplot [
            domain=0:1,
            fill=orange,
            opacity=0.3,
            samples=100,
            forget plot
        ] {x} \closedcycle;

        % Fill the area between the y-axis and the diagonal line
        \addplot [
        fill=yellow,
        domain=0:1,
        samples=2,
        fill opacity=0.5,
        draw=none
    ]
    coordinates {(0,0) (1,1) (0,1) (0,0)};

    \node at (axis cs:0.3, 0.7) {Underconfident model};
    \node at (axis cs:0.65, 0.25) {Overconfident model};
    \node[rotate=41] at (axis cs:0.5, 0.5) {Calibrated model};
    \end{axis}
\end{tikzpicture}
